Whipple Telescope Observations of LS I +61 303: 2004-2006

In this paper we present the results of the past two years' observations on the galactic microquasar LS I +61 303 with the Whipple 10m gamma-ray telescope. The recent MAGIC detection of the source between 200 GeV and 4 TeV suggests that the source is periodic with very high energy (VHE) gamma-ray emission linked to its orbital cycle. The entire 50-hour data set obtained with Whipple from 2004 to 2006 was analyzed with no reliable detection resulting. The upper limits obtained in the 2005-2006 season covered several of the same epochs as the MAGIC Telescope detections, albeit with lower sensitivity. Upper limits are placed on emission during the orbital phases of 0->0.1 and 0.8->1, phases which are not included in the MAGIC data set.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

